Production cross sections of tetraquark states in elementary hadronic collisions

Inclusive production cross sections of the possible exotic state X(3872) in proton-proton, pionp-roton and proton-antiproton collisions are calculated using a statistical based model, which is previously used to describe inclusive charmed and bottomed hadron production cross sections in the low energy region. With the extensions made here, the model is capable to include tetraquarks as well, using the diquark picture of tetraquarks. The evaluated cross section ratio of $\Psi(2S)$ and $X(3872)$ at $\sqrt{s}=7$ TeV agrees well with the measured value.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

